PointSAM: Pointly-Supervised Segment Anything Model for Remote Sensing Images

Segment Anything Model (SAM) is an advanced foundational model for image segmentation, which is gradually being applied to remote sensing images (RSIs). Due to the domain gap between RSIs and natural images, traditional methods typically use SAM as a source pre-trained model and fine-tune it with fully supervised masks. Unlike these methods, our work focuses on fine-tuning SAM using more convenient and challenging point annotations. Leveraging SAM's zero-shot capabilities, we adopt a self-training framework that iteratively generates pseudo-labels for training. However, if the pseudo-labels contain noisy labels, there is a risk of error accumulation. To address this issue, we extract target prototypes from the target dataset and use the Hungarian algorithm to match them with prediction prototypes, preventing the model from learning in the wrong direction. Additionally, due to the complex backgrounds and dense distribution of objects in RSI, using point prompts may result in multiple objects being recognized as one. To solve this problem, we propose a negative prompt calibration method based on the non-overlapping nature of instance masks. In brief, we use the prompts of overlapping masks as corresponding negative signals, resulting in refined masks. Combining the above methods, we propose a novel Pointly-supervised Segment Anything Model named PointSAM. We conduct experiments on RSI datasets, including WHU, HRSID, and NWPU VHR-10, and the results show that our method significantly outperforms direct testing with SAM, SAM2, and other comparison methods. Furthermore, we introduce PointSAM as a point-to-box converter and achieve encouraging results, suggesting that this method can be extended to other point-supervised tasks. The code is available at https://github.com/Lans1ng/PointSAM.

==> pic/intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Shape: Rectangle [id:dp31862969845331146] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (309.07,237.9) -- (354.07,237.9) -- (354.07,282.9) -- (309.07,282.9) -- cycle ;
%Image [id:dp46313366258539923] 
\draw (331.57,260.4) node  {\includegraphics[width=33.75pt,height=33.75pt]{intro_point.png}};
%Shape: Circle [id:dp7396445992764071] 
\draw  [color={rgb, 255:red, 250; green, 0; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 0; blue, 79 }  ,fill opacity=1 ] (330.46,259.57) .. controls (330.46,258.77) and (331.11,258.12) .. (331.91,258.12) .. controls (332.71,258.12) and (333.35,258.77) .. (333.35,259.57) .. controls (333.35,260.36) and (332.71,261.01) .. (331.91,261.01) .. controls (331.11,261.01) and (330.46,260.36) .. (330.46,259.57) -- cycle ;
%Shape: Rectangle [id:dp846125107529111] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (85.28,177.39) -- (130.28,177.39) -- (130.28,222.39) -- (85.28,222.39) -- cycle ;
%Shape: Rectangle [id:dp6385151506732045] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (84.28,29.89) -- (129.28,29.89) -- (129.28,74.89) -- (84.28,74.89) -- cycle ;
%Shape: Rectangle [id:dp8027010298994484] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (352.73,29.43) -- (397.73,29.43) -- (397.73,74.43) -- (352.73,74.43) -- cycle ;
%Shape: Rectangle [id:dp7975437917950152] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (349.56,91.39) -- (394.56,91.39) -- (394.56,136.39) -- (349.56,136.39) -- cycle ;
%Image [id:dp2511832692516802] 
\draw (372.06,113.89) node  {\includegraphics[width=33.75pt,height=33.75pt]{intro_input.png}};
%Shape: Rectangle [id:dp8234096921667775] 
\draw  [color={rgb, 255:red, 250; green, 0; blue, 79 }  ,draw opacity=1 ] (377.14,107.36) -- (367.14,107.36) -- (367.14,118.21) -- (377.14,118.21) -- cycle ;
%Image [id:dp13842510692751064] 
\draw (106.78,52.39) node  {\includegraphics[width=33.75pt,height=33.75pt]{intro_input.png}};
%Shape: Trapezoid [id:dp07830120329103107] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 229; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (148.14,28.17) -- (196.48,38.44) -- (196.48,67.89) -- (148.14,78.17) -- cycle ;
%Shape: Trapezoid [id:dp9378695234531187] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 231; blue, 251 }  ,fill opacity=1 ][line width=1.5]  (268.48,28.9) -- (220.14,39.18) -- (220.14,68.63) -- (268.48,78.9) -- cycle ;
%Rounded Rect [id:dp0943256598956197] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 239; blue, 216 }  ,fill opacity=1 ][line width=1.5]  (218.22,103.62) .. controls (218.22,100.15) and (221.04,97.33) .. (224.51,97.33) -- (269.27,97.33) .. controls (272.74,97.33) and (275.56,100.15) .. (275.56,103.62) -- (275.56,122.49) .. controls (275.56,125.96) and (272.74,128.78) .. (269.27,128.78) -- (224.51,128.78) .. controls (221.04,128.78) and (218.22,125.96) .. (218.22,122.49) -- cycle ;
%Straight Lines [id:da14086303682850532] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (131.5,53.17) -- (142.5,53.17) ;
\draw [shift={(146.5,53.17)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8522835848953014] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (280.38,114.33) -- (293.32,114.33) ;
\draw [shift={(276.38,114.33)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4783674528485371] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (200.08,53.17) -- (213.02,53.17) ;
\draw [shift={(217.02,53.17)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da33810888724936206] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (270.88,53.17) -- (283.82,53.17) ;
\draw [shift={(287.82,53.17)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4374655797249656] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (330.48,52.77) -- (348.4,52.77) ;
\draw [shift={(326.48,52.77)}, rotate = 0] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5999222551025603] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (246.48,92.67) -- (246.48,81.53) ;
\draw [shift={(246.48,77.53)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp887971796588054] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 229; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (150.8,174.33) -- (199.14,184.61) -- (199.14,214.06) -- (150.8,224.33) -- cycle ;
%Shape: Trapezoid [id:dp9878031146205737] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][line width=1.5]  (272.14,175.57) -- (223.8,185.85) -- (223.8,215.29) -- (272.14,225.57) -- cycle ;
%Rounded Rect [id:dp17462530127981135] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 239; blue, 216 }  ,fill opacity=1 ][line width=1.5]  (221.89,250.29) .. controls (221.89,246.82) and (224.7,244) .. (228.18,244) -- (272.93,244) .. controls (276.41,244) and (279.22,246.82) .. (279.22,250.29) -- (279.22,269.16) .. controls (279.22,272.63) and (276.41,275.44) .. (272.93,275.44) -- (228.18,275.44) .. controls (224.7,275.44) and (221.89,272.63) .. (221.89,269.16) -- cycle ;
%Straight Lines [id:da7131417276187384] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ][line width=1.5]    (130.83,200.42) -- (145.54,186.27) ;
\draw [shift={(148.42,183.5)}, rotate = 136.12] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2998944329481661] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (286.04,260.33) -- (303.8,260.33) ;
\draw [shift={(282.04,260.33)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7195422958575708] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ][line width=1.5]    (202.94,188.53) -- (215.89,188.53) ;
\draw [shift={(219.89,188.53)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4683718099572649] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ][line width=1.5]    (276.88,187.03) -- (289.82,187.03) ;
\draw [shift={(293.82,187.03)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da49830647570660647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (250.14,239.33) -- (250.14,228.2) ;
\draw [shift={(250.14,224.2)}, rotate = 90] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8829917807553298] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (130.83,200.42) -- (146.39,214.71) ;
\draw [shift={(149.33,217.42)}, rotate = 222.58] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da19072183095311668] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (276.68,216.17) -- (289.62,216.17) ;
\draw [shift={(293.62,216.17)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da9454605732194612] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (346.23,185.42) .. controls (364,190.56) and (364.95,210.11) .. (348.65,218.19) ;
\draw [shift={(345,219.7)}, rotate = 341.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da795975054012128] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (202.74,209.83) -- (215.69,209.83) ;
\draw [shift={(219.69,209.83)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp9581632649486918] 
\draw (375.23,51.93) node  {\includegraphics[width=33.75pt,height=33.75pt]{intro_mask.png}};
%Image [id:dp7487891487900358] 
\draw (107.78,199.89) node  {\includegraphics[width=33.75pt,height=33.75pt]{intro_input.png}};
%Straight Lines [id:da8467664948220213] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ][line width=1.5]    (91.34,247.93) -- (106.6,247.93) ;
\draw [shift={(110.6,247.93)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7796068995152108] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (91.34,267.43) -- (106.67,267.43) ;
\draw [shift={(110.67,267.43)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Rounded Rect [id:dp21114170001962407] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (293.53,93.9) .. controls (293.53,89.78) and (296.88,86.43) .. (301,86.43) -- (391.53,86.43) .. controls (395.66,86.43) and (399,89.78) .. (399,93.9) -- (399,134.97) .. controls (399,139.09) and (395.66,142.43) .. (391.53,142.43) -- (301,142.43) .. controls (296.88,142.43) and (293.53,139.09) .. (293.53,134.97) -- cycle ;
%Rounded Rect [id:dp7501044046348722] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (85.2,241.5) .. controls (85.2,238.74) and (87.44,236.5) .. (90.2,236.5) -- (180,236.5) .. controls (182.76,236.5) and (185,238.74) .. (185,241.5) -- (185,273.5) .. controls (185,276.26) and (182.76,278.5) .. (180,278.5) -- (90.2,278.5) .. controls (87.44,278.5) and (85.2,276.26) .. (85.2,273.5) -- cycle ;
%Straight Lines [id:da5843571877928664] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84.67,163.5) -- (402,163.5) ;
%Shape: Rectangle [id:dp19580307961564136] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (298.4,91.33) -- (343.4,91.33) -- (343.4,136.33) -- (298.4,136.33) -- cycle ;
%Image [id:dp33795298247623906] 
\draw (320.9,113.83) node  {\includegraphics[width=33.75pt,height=33.75pt]{intro_point.png}};
%Shape: Circle [id:dp34281518468695893] 
\draw  [color={rgb, 255:red, 250; green, 0; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 0; blue, 79 }  ,fill opacity=1 ] (319.8,113) .. controls (319.8,112.2) and (320.44,111.56) .. (321.24,111.56) .. controls (322.04,111.56) and (322.69,112.2) .. (322.69,113) .. controls (322.69,113.8) and (322.04,114.44) .. (321.24,114.44) .. controls (320.44,114.44) and (319.8,113.8) .. (319.8,113) -- cycle ;

% Text Node
\draw (174.97,199.33) node   [align=left] {\begin{minipage}[lt]{39.45pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Image }}}\\{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Encoder}}}
\end{center}

\end{minipage}};
% Text Node
\draw (250.56,259.72) node   [align=left] {\begin{minipage}[lt]{39.45pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Prompt}}}\\{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Encoder}}}
\end{center}

\end{minipage}};
% Text Node
\draw (247.97,200.57) node   [align=left] {\begin{minipage}[lt]{39.46pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Mask }}}\\{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Decoder}}}
\end{center}

\end{minipage}};
% Text Node
\draw (297.33,177.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{\textcolor[rgb]{0.26,0.35,0.63}{M}}\textcolor[rgb]{0.26,0.35,0.63}{_{pred}}$};
% Text Node
\draw (297.67,206.53) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{\textcolor[rgb]{0.86,0.35,0.31}{M}}\textcolor[rgb]{0.86,0.35,0.31}{^\prime }\textcolor[rgb]{0.86,0.35,0.31}{_{pred}}$};
% Text Node
\draw (172.31,52.67) node   [align=left] {\begin{minipage}[lt]{35.87pt}\setlength\topsep{0pt}
\begin{center}
{\small {\fontfamily{ptm}\selectfont \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Image }}}}\\{\small {\fontfamily{ptm}\selectfont \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Encoder}}}}
\end{center}

\end{minipage}};
% Text Node
\draw (244.31,53.9) node   [align=left] {\begin{minipage}[lt]{39.46pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Mask }}}\\{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Decoder}}}
\end{center}

\end{minipage}};
% Text Node
\draw (287.67,43.31) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{pred}$};
% Text Node
\draw (80.07,156.3) node [anchor=south west] [inner sep=0.75pt]   [align=left] {\textbf{(a) Vanilla SAM}};
% Text Node
\draw (79.47,305.83) node [anchor=south west] [inner sep=0.75pt]   [align=left] {\textbf{(b) Self Training-based Pointly-Supevised SAM}};
% Text Node
\draw (377.51,200.9) node   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textit{{\footnotesize Sup.}}}};
% Text Node
\draw (396.9,34.93) node [anchor=east] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{{\scriptsize \textbf{\textit{GT Mask}}}}};
% Text Node
\draw (246.89,113.06) node   [align=left] {\begin{minipage}[lt]{39.45pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Prompt}}}\\{\small \textbf{\textcolor[rgb]{0.29,0.29,0.29}{Encoder}}}
\end{center}

\end{minipage}};
% Text Node
\draw (145.27,247.37) node   [align=left] {\textbf{{\footnotesize Weak Aug.}}};
% Text Node
\draw (147.71,267.7) node   [align=left] {\textbf{{\footnotesize Strong Aug.}}};
% Text Node
\draw (337.44,51.27) node [anchor=south] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textit{{\footnotesize Sup.}}}};
% Text Node
\draw (341.9,95.83) node [anchor=east] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{{\scriptsize \textbf{\textit{Point}}}}};
% Text Node
\draw (393.56,95.89) node [anchor=east] [inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{1,1,1}{\textbf{\textit{Box}}}}};
% Text Node
\draw (352.57,242.4) node [anchor=east] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{{\scriptsize \textbf{\textit{Point}}}}};


\end{tikzpicture}


==> pic/intro_pos_neg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp5610059104587013] 
\draw (75,67.02) node  {\includegraphics[width=52.5pt,height=52.5pt]{sam_w_pos.png}};
%Straight Lines [id:da7979651772383973] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (59.5,63.58) -- (67.61,79.17) ;
\draw [shift={(69,81.83)}, rotate = 242.5] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Circle [id:dp8642930922137306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57.74,61.38) .. controls (57.74,61.04) and (58.01,60.78) .. (58.34,60.78) .. controls (58.67,60.78) and (58.94,61.04) .. (58.94,61.38) .. controls (58.94,61.71) and (58.67,61.98) .. (58.34,61.98) .. controls (58.01,61.98) and (57.74,61.71) .. (57.74,61.38) -- cycle ;

%Image [id:dp12970023128340702] 
\draw (75,142.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{sam_w_pos_neg.png}};
%Shape: Circle [id:dp5779534250557274] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57.52,136.75) .. controls (57.52,136.42) and (57.79,136.15) .. (58.12,136.15) .. controls (58.46,136.15) and (58.72,136.42) .. (58.72,136.75) .. controls (58.72,137.08) and (58.46,137.35) .. (58.12,137.35) .. controls (57.79,137.35) and (57.52,137.08) .. (57.52,136.75) -- cycle ;
%Shape: Circle [id:dp5155602922810842] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.87,133.2) .. controls (54.87,132.87) and (55.14,132.6) .. (55.47,132.6) .. controls (55.81,132.6) and (56.07,132.87) .. (56.07,133.2) .. controls (56.07,133.53) and (55.81,133.8) .. (55.47,133.8) .. controls (55.14,133.8) and (54.87,133.53) .. (54.87,133.2) -- cycle ;
%Straight Lines [id:da43812770072656515] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (58.03,131.8) -- (73.52,121.64) ;
\draw [shift={(76.03,120)}, rotate = 146.75] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Image [id:dp8228061963870166] 
\draw (154.67,67.02) node  {\includegraphics[width=52.5pt,height=52.5pt]{sam_whu_w_pos.png}};
%Shape: Circle [id:dp869295513561652] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.18,59.12) .. controls (154.18,58.79) and (154.45,58.52) .. (154.78,58.52) .. controls (155.11,58.52) and (155.38,58.79) .. (155.38,59.12) .. controls (155.38,59.45) and (155.11,59.72) .. (154.78,59.72) .. controls (154.45,59.72) and (154.18,59.45) .. (154.18,59.12) -- cycle ;
%Straight Lines [id:da5797637217950236] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (154.32,61.78) -- (150.86,77.17) ;
\draw [shift={(150.2,80.1)}, rotate = 282.67] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Image [id:dp40138936137350223] 
\draw (154.67,142.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{sam_whu_w_pos_neg.png}};
%Shape: Circle [id:dp9911472541899669] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.99,134.54) .. controls (149.99,134.21) and (150.26,133.94) .. (150.59,133.94) .. controls (150.93,133.94) and (151.19,134.21) .. (151.19,134.54) .. controls (151.19,134.87) and (150.93,135.14) .. (150.59,135.14) .. controls (150.26,135.14) and (149.99,134.87) .. (149.99,134.54) -- cycle ;
%Shape: Circle [id:dp18268617510045337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.26,134.61) .. controls (154.26,134.28) and (154.53,134.01) .. (154.86,134.01) .. controls (155.2,134.01) and (155.46,134.28) .. (155.46,134.61) .. controls (155.46,134.95) and (155.2,135.21) .. (154.86,135.21) .. controls (154.53,135.21) and (154.26,134.95) .. (154.26,134.61) -- cycle ;
%Straight Lines [id:da8492791699634619] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (150.25,138.08) -- (147.86,148.67) ;
\draw [shift={(147.2,151.6)}, rotate = 282.7] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Image [id:dp4704551957824561] 
\draw (234.33,142.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{sam_hrsid_w_pos_neg.jpg}};
%Shape: Circle [id:dp857611793154859] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230.34,117.68) .. controls (230.34,117.35) and (230.61,117.08) .. (230.94,117.08) .. controls (231.27,117.08) and (231.54,117.35) .. (231.54,117.68) .. controls (231.54,118.01) and (231.27,118.28) .. (230.94,118.28) .. controls (230.61,118.28) and (230.34,118.01) .. (230.34,117.68) -- cycle ;
%Shape: Circle [id:dp586336160998624] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (242.68,114.84) .. controls (242.68,114.5) and (242.95,114.24) .. (243.28,114.24) .. controls (243.62,114.24) and (243.88,114.5) .. (243.88,114.84) .. controls (243.88,115.17) and (243.62,115.44) .. (243.28,115.44) .. controls (242.95,115.44) and (242.68,115.17) .. (242.68,114.84) -- cycle ;
%Straight Lines [id:da23867862697169184] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.83,118.5) -- (238.08,135.82) ;
\draw [shift={(237.29,138.71)}, rotate = 285.35] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Image [id:dp7346236856442374] 
\draw (234.33,67.02) node  {\includegraphics[width=52.5pt,height=52.5pt]{sam_hrsid_w_pos.jpg}};
%Shape: Circle [id:dp06455203770141638] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.93,42.2) .. controls (229.93,41.87) and (230.19,41.6) .. (230.53,41.6) .. controls (230.86,41.6) and (231.13,41.87) .. (231.13,42.2) .. controls (231.13,42.53) and (230.86,42.8) .. (230.53,42.8) .. controls (230.19,42.8) and (229.93,42.53) .. (229.93,42.2) -- cycle ;
%Straight Lines [id:da9104400004816424] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (230,46.3) -- (226.43,62.77) ;
\draw [shift={(225.8,65.7)}, rotate = 282.22] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (23.2,74.75) node [anchor=south west] [inner sep=0.75pt]   [align=left] {\textbf{{\scriptsize {\fontfamily{ptm}\selectfont (a)}}}};
% Text Node
\draw (22.45,147.55) node [anchor=south west] [inner sep=0.75pt]   [align=left] {\textbf{{\scriptsize {\fontfamily{ptm}\selectfont (b)}}}};
% Text Node
\draw (77.28,113.7) node   [align=left] {{\tiny \textcolor[rgb]{1,1,1}{Negative prompt}}};
% Text Node
\draw (74.34,86.83) node   [align=left] {{\tiny \textcolor[rgb]{1,1,1}{Positive prompt}}};
% Text Node
\draw (49.18,178.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\tiny \textbf{NWPU VHR-10}}};
% Text Node
\draw (144.77,178.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\tiny \textbf{WHU}}};
% Text Node
\draw (223.27,178.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\tiny \textbf{HRSID}}};
% Text Node
\draw (230.82,69.03) node   [align=left] {{\tiny \textcolor[rgb]{1,1,1}{Positive prompt}}};
% Text Node
\draw (156.25,84.17) node   [align=left] {{\tiny \textcolor[rgb]{1,1,1}{Positive prompt}}};
% Text Node
\draw (238.11,143.79) node   [align=left] {{\tiny \textcolor[rgb]{1,1,1}{Negative prompt}}};
% Text Node
\draw (153.72,163.3) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{1,1,1}{Negative prompt}}};


\end{tikzpicture}


==> pic/neg_pt_cali.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp620151666881398] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 248; blue, 239 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (11.5,57.53) .. controls (11.5,54.25) and (14.16,51.58) .. (17.45,51.58) -- (450.55,51.58) .. controls (453.84,51.58) and (456.5,54.25) .. (456.5,57.53) -- (456.5,247.8) .. controls (456.5,251.09) and (453.84,253.75) .. (450.55,253.75) -- (17.45,253.75) .. controls (14.16,253.75) and (11.5,251.09) .. (11.5,247.8) -- cycle ;
%Rounded Rect [id:dp6545483161157251] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (241.58,71.67) .. controls (241.58,68.35) and (244.27,65.67) .. (247.58,65.67) -- (341.08,65.67) .. controls (344.4,65.67) and (347.08,68.35) .. (347.08,71.67) -- (347.08,236.33) .. controls (347.08,239.65) and (344.4,242.33) .. (341.08,242.33) -- (247.58,242.33) .. controls (244.27,242.33) and (241.58,239.65) .. (241.58,236.33) -- cycle ;
%Rounded Rect [id:dp17668557658786432] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 248; blue, 242 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (462,58.95) .. controls (462,55.05) and (465.16,51.89) .. (469.06,51.89) -- (549.6,51.89) .. controls (553.5,51.89) and (556.67,55.05) .. (556.67,58.95) -- (556.67,246.69) .. controls (556.67,250.59) and (553.5,253.75) .. (549.6,253.75) -- (469.06,253.75) .. controls (465.16,253.75) and (462,250.59) .. (462,246.69) -- cycle ;
%Image [id:dp3449183947598726] 
\draw (411.5,93.75) node  {\includegraphics[width=52.5pt,height=52.5pt]{refined_mask_1.png}};
%Image [id:dp27811651222229505] 
\draw (166,93.25) node  {\includegraphics[width=52.5pt,height=52.5pt]{init_mask_1.png}};
%Image [id:dp7900864547603805] 
\draw (509.33,93.25) node  {\includegraphics[width=52.5pt,height=52.5pt]{gt_1.png}};
%Image [id:dp6296836418802858] 
\draw (56,93.25) node  {\includegraphics[width=52.5pt,height=52.5pt]{prompt_1.png}};
%Image [id:dp46568618526137295] 
\draw (411.5,200) node  {\includegraphics[width=52.5pt,height=52.5pt]{refined_mask_2.png}};
%Image [id:dp42731762083924063] 
\draw (56,199.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{prompt_2.png}};
%Image [id:dp5061436542251463] 
\draw (166,199.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{init_mask_2.png}};
%Image [id:dp25877007829766674] 
\draw (509.33,199.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{gt_2.png}};
%Shape: Rectangle [id:dp5311605996224109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (269.67,87.25) -- (293.71,87.25) -- (293.71,111.29) -- (269.67,111.29) -- cycle ;
%Shape: Rectangle [id:dp8077614867244076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (293.71,87.25) -- (317.75,87.25) -- (317.75,111.29) -- (293.71,111.29) -- cycle ;
%Shape: Rectangle [id:dp5620220633351904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (317.75,87.25) -- (341.78,87.25) -- (341.78,111.29) -- (317.75,111.29) -- cycle ;
%Shape: Rectangle [id:dp6327634904686195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (269.67,111.29) -- (293.71,111.29) -- (293.71,135.32) -- (269.67,135.32) -- cycle ;
%Shape: Rectangle [id:dp6806045175188331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (293.71,111.29) -- (317.75,111.29) -- (317.75,135.32) -- (293.71,135.32) -- cycle ;
%Shape: Rectangle [id:dp42086486727404626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (317.75,111.29) -- (341.78,111.29) -- (341.78,135.32) -- (317.75,135.32) -- cycle ;
%Shape: Rectangle [id:dp02328464410002029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (269.67,135.32) -- (293.71,135.32) -- (293.71,159.36) -- (269.67,159.36) -- cycle ;
%Shape: Rectangle [id:dp8955833367307624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (293.71,135.32) -- (317.75,135.32) -- (317.75,159.36) -- (293.71,159.36) -- cycle ;
%Shape: Rectangle [id:dp7395270307913242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 242; blue, 228 }  ,fill opacity=1 ][line width=1.5]  (317.75,135.32) -- (341.78,135.32) -- (341.78,159.36) -- (317.75,159.36) -- cycle ;

%Shape: Circle [id:dp8455680376453982] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (54.77,140.8) .. controls (54.77,140.12) and (55.32,139.57) .. (56,139.57) .. controls (56.68,139.57) and (57.23,140.12) .. (57.23,140.8) .. controls (57.23,141.47) and (56.68,142.02) .. (56,142.02) .. controls (55.32,142.02) and (54.77,141.47) .. (54.77,140.8) -- cycle ;
%Shape: Ellipse [id:dp259259497284555] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (54.77,146.73) .. controls (54.77,146.05) and (55.32,145.5) .. (56,145.5) .. controls (56.68,145.5) and (57.23,146.05) .. (57.23,146.73) .. controls (57.23,147.41) and (56.68,147.96) .. (56,147.96) .. controls (55.32,147.96) and (54.77,147.41) .. (54.77,146.73) -- cycle ;
%Shape: Ellipse [id:dp866841588054573] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (54.77,152.66) .. controls (54.77,151.98) and (55.32,151.43) .. (56,151.43) .. controls (56.68,151.43) and (57.23,151.98) .. (57.23,152.66) .. controls (57.23,153.34) and (56.68,153.89) .. (56,153.89) .. controls (55.32,153.89) and (54.77,153.34) .. (54.77,152.66) -- cycle ;

%Shape: Circle [id:dp6577741352320849] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (164.77,141.3) .. controls (164.77,140.62) and (165.32,140.07) .. (166,140.07) .. controls (166.68,140.07) and (167.23,140.62) .. (167.23,141.3) .. controls (167.23,141.97) and (166.68,142.52) .. (166,142.52) .. controls (165.32,142.52) and (164.77,141.97) .. (164.77,141.3) -- cycle ;
%Shape: Ellipse [id:dp990283975028158] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (164.77,147.23) .. controls (164.77,146.55) and (165.32,146) .. (166,146) .. controls (166.68,146) and (167.23,146.55) .. (167.23,147.23) .. controls (167.23,147.91) and (166.68,148.46) .. (166,148.46) .. controls (165.32,148.46) and (164.77,147.91) .. (164.77,147.23) -- cycle ;
%Shape: Ellipse [id:dp8796282656546255] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (164.77,153.16) .. controls (164.77,152.48) and (165.32,151.93) .. (166,151.93) .. controls (166.68,151.93) and (167.23,152.48) .. (167.23,153.16) .. controls (167.23,153.84) and (166.68,154.39) .. (166,154.39) .. controls (165.32,154.39) and (164.77,153.84) .. (164.77,153.16) -- cycle ;

%Shape: Circle [id:dp45465280668986363] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (410.27,140.3) .. controls (410.27,139.62) and (410.82,139.07) .. (411.5,139.07) .. controls (412.18,139.07) and (412.73,139.62) .. (412.73,140.3) .. controls (412.73,140.97) and (412.18,141.52) .. (411.5,141.52) .. controls (410.82,141.52) and (410.27,140.97) .. (410.27,140.3) -- cycle ;
%Shape: Ellipse [id:dp8498105908377191] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (410.27,146.23) .. controls (410.27,145.55) and (410.82,145) .. (411.5,145) .. controls (412.18,145) and (412.73,145.55) .. (412.73,146.23) .. controls (412.73,146.91) and (412.18,147.46) .. (411.5,147.46) .. controls (410.82,147.46) and (410.27,146.91) .. (410.27,146.23) -- cycle ;
%Shape: Ellipse [id:dp7308722841320006] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (410.27,152.16) .. controls (410.27,151.48) and (410.82,150.93) .. (411.5,150.93) .. controls (412.18,150.93) and (412.73,151.48) .. (412.73,152.16) .. controls (412.73,152.84) and (412.18,153.39) .. (411.5,153.39) .. controls (410.82,153.39) and (410.27,152.84) .. (410.27,152.16) -- cycle ;

%Shape: Circle [id:dp16361693748561978] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (508.11,140.8) .. controls (508.11,140.12) and (508.66,139.57) .. (509.33,139.57) .. controls (510.01,139.57) and (510.56,140.12) .. (510.56,140.8) .. controls (510.56,141.47) and (510.01,142.02) .. (509.33,142.02) .. controls (508.66,142.02) and (508.11,141.47) .. (508.11,140.8) -- cycle ;
%Shape: Ellipse [id:dp0907898222396224] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (508.11,146.73) .. controls (508.11,146.05) and (508.66,145.5) .. (509.33,145.5) .. controls (510.01,145.5) and (510.56,146.05) .. (510.56,146.73) .. controls (510.56,147.41) and (510.01,147.96) .. (509.33,147.96) .. controls (508.66,147.96) and (508.11,147.41) .. (508.11,146.73) -- cycle ;
%Shape: Ellipse [id:dp7262141142090899] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (508.11,152.66) .. controls (508.11,151.98) and (508.66,151.43) .. (509.33,151.43) .. controls (510.01,151.43) and (510.56,151.98) .. (510.56,152.66) .. controls (510.56,153.34) and (510.01,153.89) .. (509.33,153.89) .. controls (508.66,153.89) and (508.11,153.34) .. (508.11,152.66) -- cycle ;

%Shape: Rectangle [id:dp40873648071259727] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (131,58.25) -- (201,58.25) -- (201,128.25) -- (131,128.25) -- cycle ;
%Shape: Rectangle [id:dp8642724869794909] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (21,58.25) -- (91,58.25) -- (91,128.25) -- (21,128.25) -- cycle ;
%Shape: Rectangle [id:dp40086740767280604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (131,164.5) -- (201,164.5) -- (201,234.5) -- (131,234.5) -- cycle ;
%Shape: Rectangle [id:dp34898739935110434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (21,164.5) -- (91,164.5) -- (91,234.5) -- (21,234.5) -- cycle ;
%Shape: Rectangle [id:dp6646300754750993] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (376.5,165) -- (446.5,165) -- (446.5,235) -- (376.5,235) -- cycle ;
%Shape: Rectangle [id:dp15318248896244535] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (376.5,58.75) -- (446.5,58.75) -- (446.5,128.75) -- (376.5,128.75) -- cycle ;
%Shape: Rectangle [id:dp1263560069283387] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (474.33,58.25) -- (544.33,58.25) -- (544.33,128.25) -- (474.33,128.25) -- cycle ;
%Shape: Rectangle [id:dp47186250003496144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (474.33,164.5) -- (544.33,164.5) -- (544.33,234.5) -- (474.33,234.5) -- cycle ;
%Image [id:dp3585439215480952] 
\draw (305.73,77.81) node  {\includegraphics[width=16.84pt,height=10.03pt]{patch_2.png}};
%Shape: Rectangle [id:dp7702383043763112] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (294.46,71.13) -- (316.96,71.13) -- (316.96,84.75) -- (294.46,84.75) -- cycle ;
%Image [id:dp4339477594470531] 
\draw (280.58,77.94) node  {\includegraphics[width=16.61pt,height=9.09pt]{patch_1.png}};
%Shape: Rectangle [id:dp2836748437725576] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (269.5,71.88) -- (291.65,71.88) -- (291.65,84) -- (269.5,84) -- cycle ;
%Image [id:dp22428104104561686] 
\draw (254.58,97.94) node  {\includegraphics[width=16.61pt,height=9.09pt]{patch_1.png}};
%Shape: Rectangle [id:dp860600717664973] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (243.5,91.88) -- (265.65,91.88) -- (265.65,104) -- (243.5,104) -- cycle ;
%Image [id:dp19010423152307987] 
\draw (254.73,122.81) node  {\includegraphics[width=16.84pt,height=10.03pt]{patch_2.png}};
%Shape: Rectangle [id:dp8936059402989931] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (243.46,116.13) -- (265.96,116.13) -- (265.96,129.75) -- (243.46,129.75) -- cycle ;
%Image [id:dp8790384900460573] 
\draw (266.24,216.44) node  {\includegraphics[width=16.61pt,height=9.09pt]{patch_1.png}};
%Shape: Rectangle [id:dp2810915286324698] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (255.17,210.38) -- (277.32,210.38) -- (277.32,222.5) -- (255.17,222.5) -- cycle ;
%Image [id:dp5067289030672648] 
\draw (327.06,216.15) node  {\includegraphics[width=16.84pt,height=10.03pt]{patch_2.png}};
%Shape: Rectangle [id:dp9004215649124678] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (315.83,209.46) -- (338.33,209.46) -- (338.33,223.08) -- (315.83,223.08) -- cycle ;
%Straight Lines [id:da03648884681220088] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (281.27,212.6) -- (309.2,212.6) ;
\draw [shift={(313.2,212.6)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9831169315277606] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (284.07,221) -- (312,221) ;
\draw [shift={(280.07,221)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da23925581036043453] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (91,147.25) -- (129,147.25) ;
\draw [shift={(133,147.25)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11764076845280469] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (195.5,148.25) -- (233.5,148.25) ;
\draw [shift={(237.5,148.25)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da04224666248906184] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (350.5,150.25) -- (388.5,150.25) ;
\draw [shift={(392.5,150.25)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2694273658820001] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (294.5,181.25) -- (294.5,198.25) ;
\draw [shift={(294.5,202.25)}, rotate = 270] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (53.33,245.25) node  [font=\small] [align=left] {\textbf{\textcolor[rgb]{0.29,0.29,0.29}{\textit{{\footnotesize Input}}}}};
% Text Node
\draw (164.43,245.25) node  [font=\small] [align=left] {\textbf{\textit{\textcolor[rgb]{0.29,0.29,0.29}{{\footnotesize Initial Mask}}}}};
% Text Node
\draw (410.35,245.25) node  [font=\small] [align=left] {\textbf{\textit{\textcolor[rgb]{0.29,0.29,0.29}{{\footnotesize Refined Mask}}}}};
% Text Node
\draw (507.52,244.25) node  [font=\small] [align=left] {\textbf{\textcolor[rgb]{0.29,0.29,0.29}{\textit{{\footnotesize Ground Truth}}}}};
% Text Node
\draw (304.34,161.78) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textbf{\textit{\textcolor[rgb]{0.29,0.29,0.29}{{\footnotesize IoU Matrix}}}}};
% Text Node
\draw (329.76,147.34) node   [align=left] {...};
% Text Node
\draw (329.76,123.3) node   [align=left] {...};
% Text Node
\draw (329.76,99.27) node   [align=left] {...};
% Text Node
\draw (305.73,99.27) node   [align=left] {{\small \textcolor[rgb]{0.86,0.35,0.31}{\textbf{0.16}}}};
% Text Node
\draw (281.69,123.3) node   [align=left] {{\small \textcolor[rgb]{0.86,0.35,0.31}{\textbf{0.16}}}};
% Text Node
\draw (281.69,147.34) node   [align=left] {...};
% Text Node
\draw (305.73,147.34) node   [align=left] {...};
% Text Node
\draw (281.69,99.27) node   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{\textbf{{\small 0}}}};
% Text Node
\draw (305.73,123.3) node   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{\textbf{{\small 0}}}};
% Text Node
\draw (299.43,230.8) node   [align=left] {\textbf{\textcolor[rgb]{0.86,0.35,0.31}{{\footnotesize constrain}}}};
% Text Node
\draw (112,144.25) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{{\scriptsize \textbf{Eq.(9)}}}};
% Text Node
\draw (216.5,145.25) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{{\scriptsize \textbf{Eq.(10)}}}};
% Text Node
\draw (371.5,147.25) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{{\scriptsize \textbf{Eq.(13)}}}};
% Text Node
\draw (296.5,191.75) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{{\footnotesize \textbf{Eq.(12)}}}};
% Text Node
\draw (292.5,191.75) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{{\footnotesize \textbf{Eq.(11)}}}};


\end{tikzpicture}


==> pic/pointsam.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Rounded Rect [id:dp7513466427961368] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 248; blue, 239 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (4.79,27.95) .. controls (4.79,23.93) and (8.04,20.68) .. (12.06,20.68) -- (578.33,20.68) .. controls (582.35,20.68) and (585.6,23.93) .. (585.6,27.95) -- (585.6,134.18) .. controls (585.6,138.2) and (582.35,141.45) .. (578.33,141.45) -- (12.06,141.45) .. controls (8.04,141.45) and (4.79,138.2) .. (4.79,134.18) -- cycle ;
%Shape: Rectangle [id:dp46328596867299177] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (19.12,34.13) -- (89.12,34.13) -- (89.12,104.13) -- (19.12,104.13) -- cycle ;
%Shape: Ellipse [id:dp09058136405650252] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.04 ][dash pattern={on 3pt off 3pt on 3pt off 3pt}] (496.72,69.29) .. controls (496.72,49.96) and (512.39,34.29) .. (531.72,34.29) .. controls (551.05,34.29) and (566.72,49.96) .. (566.72,69.29) .. controls (566.72,88.62) and (551.05,104.29) .. (531.72,104.29) .. controls (512.39,104.29) and (496.72,88.62) .. (496.72,69.29) -- cycle ;
%Shape: Star [id:dp43726534743962553] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (520.44,49) -- (519.93,52.26) -- (522.92,53.67) -- (519.66,54.2) -- (519.24,57.47) -- (517.74,54.53) -- (514.49,55.15) -- (516.82,52.81) -- (515.23,49.91) -- (518.18,51.41) -- cycle ;
%Shape: Circle [id:dp015669999997091733] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (523.26,57.6) .. controls (523.26,55.66) and (524.83,54.1) .. (526.76,54.1) .. controls (528.69,54.1) and (530.26,55.66) .. (530.26,57.6) .. controls (530.26,59.53) and (528.69,61.1) .. (526.76,61.1) .. controls (524.83,61.1) and (523.26,59.53) .. (523.26,57.6) -- cycle ;
%Shape: Circle [id:dp5016362572085027] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (517.41,44.08) .. controls (517.41,42.15) and (518.98,40.58) .. (520.91,40.58) .. controls (522.84,40.58) and (524.41,42.15) .. (524.41,44.08) .. controls (524.41,46.01) and (522.84,47.58) .. (520.91,47.58) .. controls (518.98,47.58) and (517.41,46.01) .. (517.41,44.08) -- cycle ;
%Shape: Circle [id:dp30197951623822417] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (505.74,58.08) .. controls (505.74,56.15) and (507.31,54.58) .. (509.24,54.58) .. controls (511.18,54.58) and (512.74,56.15) .. (512.74,58.08) .. controls (512.74,60.01) and (511.18,61.58) .. (509.24,61.58) .. controls (507.31,61.58) and (505.74,60.01) .. (505.74,58.08) -- cycle ;
%Shape: Circle [id:dp8986180029715922] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (546.59,61.93) .. controls (546.59,60) and (548.16,58.43) .. (550.09,58.43) .. controls (552.03,58.43) and (553.59,60) .. (553.59,61.93) .. controls (553.59,63.86) and (552.03,65.43) .. (550.09,65.43) .. controls (548.16,65.43) and (546.59,63.86) .. (546.59,61.93) -- cycle ;
%Shape: Circle [id:dp24435670198578974] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (556.93,69.26) .. controls (556.93,67.33) and (558.49,65.76) .. (560.43,65.76) .. controls (562.36,65.76) and (563.93,67.33) .. (563.93,69.26) .. controls (563.93,71.2) and (562.36,72.76) .. (560.43,72.76) .. controls (558.49,72.76) and (556.93,71.2) .. (556.93,69.26) -- cycle ;
%Shape: Circle [id:dp20818673717105374] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (543.59,80.6) .. controls (543.59,78.66) and (545.16,77.1) .. (547.09,77.1) .. controls (549.03,77.1) and (550.59,78.66) .. (550.59,80.6) .. controls (550.59,82.53) and (549.03,84.1) .. (547.09,84.1) .. controls (545.16,84.1) and (543.59,82.53) .. (543.59,80.6) -- cycle ;
%Shape: Circle [id:dp14118780935216968] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (515.93,76.6) .. controls (515.93,74.66) and (517.49,73.1) .. (519.43,73.1) .. controls (521.36,73.1) and (522.93,74.66) .. (522.93,76.6) .. controls (522.93,78.53) and (521.36,80.1) .. (519.43,80.1) .. controls (517.49,80.1) and (515.93,78.53) .. (515.93,76.6) -- cycle ;
%Shape: Circle [id:dp1390666006892427] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (527.26,84.26) .. controls (527.26,82.33) and (528.83,80.76) .. (530.76,80.76) .. controls (532.69,80.76) and (534.26,82.33) .. (534.26,84.26) .. controls (534.26,86.2) and (532.69,87.76) .. (530.76,87.76) .. controls (528.83,87.76) and (527.26,86.2) .. (527.26,84.26) -- cycle ;
%Shape: Circle [id:dp5728686550187003] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (519.26,96.93) .. controls (519.26,95) and (520.83,93.43) .. (522.76,93.43) .. controls (524.69,93.43) and (526.26,95) .. (526.26,96.93) .. controls (526.26,98.86) and (524.69,100.43) .. (522.76,100.43) .. controls (520.83,100.43) and (519.26,98.86) .. (519.26,96.93) -- cycle ;
%Shape: Circle [id:dp3557735579924648] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (507.26,87.93) .. controls (507.26,86) and (508.83,84.43) .. (510.76,84.43) .. controls (512.69,84.43) and (514.26,86) .. (514.26,87.93) .. controls (514.26,89.86) and (512.69,91.43) .. (510.76,91.43) .. controls (508.83,91.43) and (507.26,89.86) .. (507.26,87.93) -- cycle ;
%Shape: Star [id:dp4151942301508842] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (553.6,68.14) -- (553.08,71.41) -- (556.07,72.82) -- (552.81,73.34) -- (552.4,76.62) -- (550.89,73.67) -- (547.64,74.29) -- (549.98,71.95) -- (548.39,69.05) -- (551.33,70.55) -- cycle ;
%Shape: Star [id:dp5291680945925157] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (522.43,81.86) -- (521.91,85.12) -- (524.9,86.53) -- (521.64,87.05) -- (521.22,90.33) -- (519.72,87.39) -- (516.47,88.01) -- (518.81,85.67) -- (517.21,82.77) -- (520.16,84.26) -- cycle ;

%Rounded Rect [id:dp8645315395772495] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 248; blue, 242 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (4.65,156.5) .. controls (4.65,151.04) and (9.08,146.61) .. (14.54,146.61) -- (575.62,146.61) .. controls (581.08,146.61) and (585.51,151.04) .. (585.51,156.5) -- (585.51,378.12) .. controls (585.51,383.58) and (581.08,388.01) .. (575.62,388.01) -- (14.54,388.01) .. controls (9.08,388.01) and (4.65,383.58) .. (4.65,378.12) -- cycle ;
%Rounded Rect [id:dp5371628793178866] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 180; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 210; blue, 214 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (128.89,191.03) .. controls (128.89,188) and (131.35,185.53) .. (134.38,185.53) -- (205.3,185.53) .. controls (208.34,185.53) and (210.8,188) .. (210.8,191.03) -- (210.8,236.19) .. controls (210.8,239.23) and (208.34,241.69) .. (205.3,241.69) -- (134.38,241.69) .. controls (131.35,241.69) and (128.89,239.23) .. (128.89,236.19) -- cycle ;
\end{scope}
%Shape: Cube [id:dp6833225461821433] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 243; blue, 250 }  ,fill opacity=1 ] (246.86,44.15) -- (266.05,24.96) -- (329.23,24.96) -- (329.23,87.67) -- (310.04,106.86) -- (246.86,106.86) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (329.23,24.96) -- (310.04,44.15) -- (246.86,44.15) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (310.04,44.15) -- (310.04,106.86) ;
%Shape: Cube [id:dp43432513263955275] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (259.12,63.91) -- (277.53,45.5) -- (281.89,45.5) -- (281.89,49.89) -- (263.49,68.3) -- (259.12,68.3) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ] (281.89,45.5) -- (263.49,63.91) -- (259.12,63.91) ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ] (263.49,63.91) -- (263.49,68.3) ;
%Shape: Cube [id:dp5373427012509426] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (274.12,79.41) -- (292.53,61) -- (296.89,61) -- (296.89,65.39) -- (278.49,83.8) -- (274.12,83.8) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ] (296.89,61) -- (278.49,79.41) -- (274.12,79.41) ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ] (278.49,79.41) -- (278.49,83.8) ;
%Shape: Cube [id:dp6107003069301804] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ] (286.62,96.41) -- (305.03,78) -- (309.39,78) -- (309.39,82.39) -- (290.99,100.8) -- (286.62,100.8) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ] (309.39,78) -- (290.99,96.41) -- (286.62,96.41) ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.7 ] (290.99,96.41) -- (290.99,100.8) ;
%Rounded Rect [id:dp48714606902649726] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 74; green, 144; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 243; blue, 250 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (125.89,54.33) .. controls (125.89,51.5) and (128.18,49.2) .. (131.02,49.2) -- (202.67,49.2) .. controls (205.5,49.2) and (207.8,51.5) .. (207.8,54.33) -- (207.8,83.89) .. controls (207.8,86.73) and (205.5,89.03) .. (202.67,89.03) -- (131.02,89.03) .. controls (128.18,89.03) and (125.89,86.73) .. (125.89,83.89) -- cycle ;
\end{scope}
%Image [id:dp6440904457125267] 
\draw (199.32,57.66) node  {\includegraphics[width=11.31pt,height=11.31pt]{snow.png}};
%Straight Lines [id:da4407112191049196] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (210.87,69.5) -- (241.22,69.5) ;
\draw [shift={(245.22,69.5)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da35967690131437835] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (92.45,69.5) -- (119.33,69.5) ;
\draw [shift={(123.33,69.5)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp5915764252133702] 
\draw (54.12,69.13) node  {\includegraphics[width=52.5pt,height=52.5pt]{000004.jpg}};
%Shape: Circle [id:dp6710921437492079] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (63.85,92.43) .. controls (63.85,91.88) and (64.3,91.43) .. (64.85,91.43) .. controls (65.4,91.43) and (65.85,91.88) .. (65.85,92.43) .. controls (65.85,92.98) and (65.4,93.43) .. (64.85,93.43) .. controls (64.3,93.43) and (63.85,92.98) .. (63.85,92.43) -- cycle ;
%Shape: Circle [id:dp9406770726297762] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (33.85,67.39) .. controls (33.85,66.84) and (34.3,66.39) .. (34.85,66.39) .. controls (35.4,66.39) and (35.85,66.84) .. (35.85,67.39) .. controls (35.85,67.94) and (35.4,68.39) .. (34.85,68.39) .. controls (34.3,68.39) and (33.85,67.94) .. (33.85,67.39) -- cycle ;
%Shape: Circle [id:dp4023247053308585] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (48.85,76.39) .. controls (48.85,75.84) and (49.3,75.39) .. (49.85,75.39) .. controls (50.4,75.39) and (50.85,75.84) .. (50.85,76.39) .. controls (50.85,76.94) and (50.4,77.39) .. (49.85,77.39) .. controls (49.3,77.39) and (48.85,76.94) .. (48.85,76.39) -- cycle ;
%Straight Lines [id:da9462216366467389] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (334.87,69.5) -- (361.98,69.5) ;
\draw [shift={(365.98,69.5)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da1226626314912822] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (443.21,69.5) -- (486.65,69.5) ;
\draw [shift={(490.65,69.5)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Rounded Rect [id:dp9385842355369889] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 74; green, 144; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 243; blue, 250 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (129.25,190.67) .. controls (129.25,187.83) and (131.55,185.53) .. (134.38,185.53) -- (206.03,185.53) .. controls (208.87,185.53) and (211.17,187.83) .. (211.17,190.67) -- (211.17,220.23) .. controls (211.17,223.06) and (208.87,225.36) .. (206.03,225.36) -- (134.38,225.36) .. controls (131.55,225.36) and (129.25,223.06) .. (129.25,220.23) -- cycle ;
\end{scope}
%Image [id:dp24696860466972503] 
\draw (202.32,194) node  {\includegraphics[width=11.31pt,height=11.31pt]{snow.png}};
%Image [id:dp05905005353972026] 
\draw (202.7,233.95) node  {\includegraphics[width=11.33pt,height=11.33pt]{fire.png}};
%Rounded Rect [id:dp035880830626114246] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 180; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 210; blue, 214 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (128.52,288.53) .. controls (128.52,285.5) and (130.98,283.03) .. (134.02,283.03) -- (204.94,283.03) .. controls (207.97,283.03) and (210.43,285.5) .. (210.43,288.53) -- (210.43,333.69) .. controls (210.43,336.73) and (207.97,339.19) .. (204.94,339.19) -- (134.02,339.19) .. controls (130.98,339.19) and (128.52,336.73) .. (128.52,333.69) -- cycle ;
\end{scope}
%Rounded Rect [id:dp3621025506878961] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 74; green, 144; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 243; blue, 250 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (128.89,288.17) .. controls (128.89,285.33) and (131.18,283.03) .. (134.02,283.03) -- (205.67,283.03) .. controls (208.5,283.03) and (210.8,285.33) .. (210.8,288.17) -- (210.8,317.73) .. controls (210.8,320.56) and (208.5,322.86) .. (205.67,322.86) -- (134.02,322.86) .. controls (131.18,322.86) and (128.89,320.56) .. (128.89,317.73) -- cycle ;
\end{scope}
%Image [id:dp5017666620812071] 
\draw (202.32,291.5) node  {\includegraphics[width=11.31pt,height=11.31pt]{snow.png}};
%Image [id:dp199990265049383] 
\draw (202.7,331.78) node  {\includegraphics[width=11.33pt,height=11.33pt]{fire.png}};
%Straight Lines [id:da2157440802440136] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (88.72,273.09) -- (122.77,307.16) ;
\draw [shift={(125.6,309.99)}, rotate = 225.03] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5642002319925861] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (88.15,250.27) -- (122.84,215.27) ;
\draw [shift={(125.65,212.43)}, rotate = 134.74] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da962235011628245] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (172.32,276.66) -- (172.32,247.59) ;
\draw [shift={(172.32,243.59)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(172.32,280.66)}, rotate = 270] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Rounded Rect [id:dp5405471233445769] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 74; green, 144; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 243; blue, 250 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (364.89,245.33) .. controls (364.89,242.5) and (367.18,240.2) .. (370.02,240.2) -- (441.67,240.2) .. controls (444.5,240.2) and (446.8,242.5) .. (446.8,245.33) -- (446.8,274.89) .. controls (446.8,277.73) and (444.5,280.03) .. (441.67,280.03) -- (370.02,280.03) .. controls (367.18,280.03) and (364.89,277.73) .. (364.89,274.89) -- cycle ;
\end{scope}
%Image [id:dp11570255535994178] 
\draw (438.32,248.66) node  {\includegraphics[width=11.31pt,height=11.31pt]{snow.png}};
%Rounded Rect [id:dp10076600974642225] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 128; green, 128; blue, 128 }  
    }
  }

            \draw  [color={rgb, 255:red, 74; green, 144; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 243; blue, 250 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (254.22,246) .. controls (254.22,243.16) and (256.52,240.87) .. (259.35,240.87) -- (331,240.87) .. controls (333.84,240.87) and (336.13,243.16) .. (336.13,246) -- (336.13,275.56) .. controls (336.13,278.39) and (333.84,280.69) .. (331,280.69) -- (259.35,280.69) .. controls (256.52,280.69) and (254.22,278.39) .. (254.22,275.56) -- cycle ;
\end{scope}
%Image [id:dp4247944843558935] 
\draw (327.66,249.33) node  {\includegraphics[width=11.31pt,height=11.31pt]{snow.png}};
%Straight Lines [id:da4720614020146132] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (294.99,294.51) -- (294.99,286.49) ;
\draw [shift={(294.99,282.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Rounded Rect [id:dp27507588311034126] 
\draw   (265.45,176.45) .. controls (265.45,174.34) and (267.16,172.63) .. (269.28,172.63) -- (345.76,172.63) .. controls (347.87,172.63) and (349.58,174.34) .. (349.58,176.45) -- (349.58,187.93) .. controls (349.58,190.05) and (347.87,191.76) .. (345.76,191.76) -- (269.28,191.76) .. controls (267.16,191.76) and (265.45,190.05) .. (265.45,187.93) -- cycle ;
%Shape: Circle [id:dp48656746961749664] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (269.45,182.63) .. controls (269.45,179.86) and (271.69,177.63) .. (274.45,177.63) .. controls (277.21,177.63) and (279.45,179.86) .. (279.45,182.63) .. controls (279.45,185.39) and (277.21,187.63) .. (274.45,187.63) .. controls (271.69,187.63) and (269.45,185.39) .. (269.45,182.63) -- cycle ;
%Shape: Circle [id:dp7386086620128396] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (283.05,182.63) .. controls (283.05,179.86) and (285.29,177.63) .. (288.05,177.63) .. controls (290.81,177.63) and (293.05,179.86) .. (293.05,182.63) .. controls (293.05,185.39) and (290.81,187.63) .. (288.05,187.63) .. controls (285.29,187.63) and (283.05,185.39) .. (283.05,182.63) -- cycle ;
%Shape: Circle [id:dp9220833990676895] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (296.65,182.63) .. controls (296.65,179.86) and (298.89,177.63) .. (301.65,177.63) .. controls (304.41,177.63) and (306.65,179.86) .. (306.65,182.63) .. controls (306.65,185.39) and (304.41,187.63) .. (301.65,187.63) .. controls (298.89,187.63) and (296.65,185.39) .. (296.65,182.63) -- cycle ;
%Shape: Circle [id:dp4731513449087834] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (310.25,182.63) .. controls (310.25,179.86) and (312.49,177.63) .. (315.25,177.63) .. controls (318.01,177.63) and (320.25,179.86) .. (320.25,182.63) .. controls (320.25,185.39) and (318.01,187.63) .. (315.25,187.63) .. controls (312.49,187.63) and (310.25,185.39) .. (310.25,182.63) -- cycle ;
%Shape: Circle [id:dp2969577131607024] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (323.85,182.63) .. controls (323.85,179.86) and (326.09,177.63) .. (328.85,177.63) .. controls (331.61,177.63) and (333.85,179.86) .. (333.85,182.63) .. controls (333.85,185.39) and (331.61,187.63) .. (328.85,187.63) .. controls (326.09,187.63) and (323.85,185.39) .. (323.85,182.63) -- cycle ;
%Shape: Circle [id:dp04284349075675986] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (337.45,182.63) .. controls (337.45,179.86) and (339.69,177.63) .. (342.45,177.63) .. controls (345.21,177.63) and (347.45,179.86) .. (347.45,182.63) .. controls (347.45,185.39) and (345.21,187.63) .. (342.45,187.63) .. controls (339.69,187.63) and (337.45,185.39) .. (337.45,182.63) -- cycle ;

%Straight Lines [id:da4289648733723004] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (351.87,182.83) -- (395.32,182.83) ;
\draw [shift={(399.32,182.83)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Rounded Rect [id:dp17039195295651566] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (591.17,27.27) .. controls (591.17,22.96) and (594.66,19.46) .. (598.98,19.46) -- (651.19,19.46) .. controls (655.5,19.46) and (659,22.96) .. (659,27.27) -- (659,380.2) .. controls (659,384.52) and (655.5,388.02) .. (651.19,388.02) -- (598.98,388.02) .. controls (594.66,388.02) and (591.17,384.52) .. (591.17,380.2) -- cycle ;
%Image [id:dp9224260646921372] 
\draw (623.58,34.33) node  {\includegraphics[width=11.31pt,height=11.31pt]{snow.png}};
%Image [id:dp7457808821087528] 
\draw (623.08,85.86) node  {\includegraphics[width=11.33pt,height=11.33pt]{fire.png}};
%Shape: Star [id:dp3105455347914936] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (634.82,127.55) -- (634.25,131.18) -- (637.57,132.74) -- (633.95,133.32) -- (633.48,136.96) -- (631.81,133.69) -- (628.2,134.38) -- (630.8,131.78) -- (629.03,128.56) -- (632.3,130.22) -- cycle ;
%Shape: Star [id:dp20713809598341193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (626.28,127.55) -- (625.71,131.18) -- (629.03,132.74) -- (625.41,133.32) -- (624.94,136.96) -- (623.27,133.69) -- (619.66,134.38) -- (622.26,131.78) -- (620.49,128.56) -- (623.76,130.22) -- cycle ;
%Shape: Star [id:dp9050404568123376] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (617.74,127.55) -- (617.17,131.18) -- (620.5,132.74) -- (616.87,133.32) -- (616.41,136.96) -- (614.74,133.69) -- (611.13,134.38) -- (613.72,131.78) -- (611.95,128.56) -- (615.23,130.22) -- cycle ;

%Straight Lines [id:da104294512429713] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (469.54,245.33) -- (446.8,245.33) ;
\draw [shift={(473.54,245.33)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9072581628604155] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (469.48,274.89) -- (446.8,274.89) ;
\draw [shift={(473.48,274.89)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da019353504302167313] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (359.54,245.67) -- (336.8,245.67) ;
\draw [shift={(363.54,245.67)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6263611674931511] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (359.48,275.23) -- (336.8,275.23) ;
\draw [shift={(363.48,275.23)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp5577764683739188] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.04 ][dash pattern={on 3pt off 3pt on 3pt off 3pt}] (402.05,186.42) .. controls (402.05,167.09) and (417.72,151.42) .. (437.05,151.42) .. controls (456.38,151.42) and (472.05,167.09) .. (472.05,186.42) .. controls (472.05,205.75) and (456.38,221.42) .. (437.05,221.42) .. controls (417.72,221.42) and (402.05,205.75) .. (402.05,186.42) -- cycle ;
%Shape: Circle [id:dp12390310827189399] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (444.18,176.51) .. controls (444.18,174.58) and (445.74,173.01) .. (447.68,173.01) .. controls (449.61,173.01) and (451.18,174.58) .. (451.18,176.51) .. controls (451.18,178.45) and (449.61,180.01) .. (447.68,180.01) .. controls (445.74,180.01) and (444.18,178.45) .. (444.18,176.51) -- cycle ;
%Shape: Circle [id:dp9023690775276034] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (439.33,158.26) .. controls (439.33,156.33) and (440.89,154.76) .. (442.83,154.76) .. controls (444.76,154.76) and (446.33,156.33) .. (446.33,158.26) .. controls (446.33,160.2) and (444.76,161.76) .. (442.83,161.76) .. controls (440.89,161.76) and (439.33,160.2) .. (439.33,158.26) -- cycle ;
%Shape: Circle [id:dp913808473077691] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (423.53,168.06) .. controls (423.53,166.13) and (425.09,164.56) .. (427.03,164.56) .. controls (428.96,164.56) and (430.53,166.13) .. (430.53,168.06) .. controls (430.53,170) and (428.96,171.56) .. (427.03,171.56) .. controls (425.09,171.56) and (423.53,170) .. (423.53,168.06) -- cycle ;
%Shape: Circle [id:dp3659077078388373] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (445.68,189.06) .. controls (445.68,187.13) and (447.24,185.56) .. (449.18,185.56) .. controls (451.11,185.56) and (452.68,187.13) .. (452.68,189.06) .. controls (452.68,191) and (451.11,192.56) .. (449.18,192.56) .. controls (447.24,192.56) and (445.68,191) .. (445.68,189.06) -- cycle ;
%Shape: Circle [id:dp8773545421889686] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (459.61,194) .. controls (459.61,192.06) and (461.18,190.5) .. (463.11,190.5) .. controls (465.04,190.5) and (466.61,192.06) .. (466.61,194) .. controls (466.61,195.93) and (465.04,197.5) .. (463.11,197.5) .. controls (461.18,197.5) and (459.61,195.93) .. (459.61,194) -- cycle ;
%Shape: Circle [id:dp12415178259534732] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (437.88,204.13) .. controls (437.88,202.2) and (439.44,200.63) .. (441.38,200.63) .. controls (443.31,200.63) and (444.88,202.2) .. (444.88,204.13) .. controls (444.88,206.06) and (443.31,207.63) .. (441.38,207.63) .. controls (439.44,207.63) and (437.88,206.06) .. (437.88,204.13) -- cycle ;
%Shape: Circle [id:dp8789855383063985] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (415.76,187.48) .. controls (415.76,185.55) and (417.33,183.98) .. (419.26,183.98) .. controls (421.19,183.98) and (422.76,185.55) .. (422.76,187.48) .. controls (422.76,189.41) and (421.19,190.98) .. (419.26,190.98) .. controls (417.33,190.98) and (415.76,189.41) .. (415.76,187.48) -- cycle ;
%Shape: Circle [id:dp38593268352972254] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (427.09,195.15) .. controls (427.09,193.21) and (428.66,191.65) .. (430.59,191.65) .. controls (432.53,191.65) and (434.09,193.21) .. (434.09,195.15) .. controls (434.09,197.08) and (432.53,198.65) .. (430.59,198.65) .. controls (428.66,198.65) and (427.09,197.08) .. (427.09,195.15) -- cycle ;
%Shape: Circle [id:dp5580482366914508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (419.09,207.81) .. controls (419.09,205.88) and (420.66,204.31) .. (422.59,204.31) .. controls (424.53,204.31) and (426.09,205.88) .. (426.09,207.81) .. controls (426.09,209.75) and (424.53,211.31) .. (422.59,211.31) .. controls (420.66,211.31) and (419.09,209.75) .. (419.09,207.81) -- cycle ;
%Shape: Circle [id:dp19856248738653637] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (407.09,198.81) .. controls (407.09,196.88) and (408.66,195.31) .. (410.59,195.31) .. controls (412.53,195.31) and (414.09,196.88) .. (414.09,198.81) .. controls (414.09,200.75) and (412.53,202.31) .. (410.59,202.31) .. controls (408.66,202.31) and (407.09,200.75) .. (407.09,198.81) -- cycle ;
%Flowchart: Extract [id:dp8242226164017881] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (438.58,163.76) -- (443.58,171.76) -- (433.58,171.76) -- cycle ;
%Flowchart: Extract [id:dp08127176254302748] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (452.98,194.36) -- (457.98,202.36) -- (447.98,202.36) -- cycle ;
%Flowchart: Extract [id:dp5315781011515404] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (420.58,193.16) -- (425.58,201.16) -- (415.58,201.16) -- cycle ;
%Shape: Circle [id:dp28433082442291324] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (453.28,208.26) .. controls (453.28,206.33) and (454.84,204.76) .. (456.78,204.76) .. controls (458.71,204.76) and (460.28,206.33) .. (460.28,208.26) .. controls (460.28,210.2) and (458.71,211.76) .. (456.78,211.76) .. controls (454.84,211.76) and (453.28,210.2) .. (453.28,208.26) -- cycle ;

%Rounded Rect [id:dp02412245000758695] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.04 ][dash pattern={on 3pt off 3pt on 3pt off 3pt}] (505.15,161.29) .. controls (505.15,157.31) and (508.38,154.09) .. (512.36,154.09) -- (557.28,154.09) .. controls (561.26,154.09) and (564.48,157.31) .. (564.48,161.29) -- (564.48,206.88) .. controls (564.48,210.86) and (561.26,214.09) .. (557.28,214.09) -- (512.36,214.09) .. controls (508.38,214.09) and (505.15,210.86) .. (505.15,206.88) -- cycle ;
%Flowchart: Extract [id:dp17465774823265834] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (518.25,158.76) -- (523.25,166.76) -- (513.25,166.76) -- cycle ;
%Shape: Star [id:dp5489307223398416] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (553.63,178.22) -- (553.11,181.49) -- (556.1,182.89) -- (552.84,183.42) -- (552.42,186.7) -- (550.92,183.75) -- (547.67,184.37) -- (550.01,182.03) -- (548.41,179.13) -- (551.36,180.63) -- cycle ;
%Flowchart: Extract [id:dp9733143267723605] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (518.25,176.66) -- (523.25,184.66) -- (513.25,184.66) -- cycle ;
%Shape: Star [id:dp024040514388900203] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (553.63,158.08) -- (553.11,161.34) -- (556.1,162.75) -- (552.84,163.27) -- (552.42,166.55) -- (550.92,163.61) -- (547.67,164.23) -- (550.01,161.88) -- (548.41,158.99) -- (551.36,160.48) -- cycle ;
%Shape: Star [id:dp47209066517499454] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (553.63,199.29) -- (553.11,202.56) -- (556.1,203.96) -- (552.84,204.49) -- (552.42,207.76) -- (550.92,204.82) -- (547.67,205.44) -- (550.01,203.1) -- (548.41,200.2) -- (551.36,201.7) -- cycle ;
%Flowchart: Extract [id:dp34758712631842137] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (518.65,197.36) -- (523.65,205.36) -- (513.65,205.36) -- cycle ;
%Straight Lines [id:da6299992210227163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.32,199.34) -- (524.25,182.23) ;
%Straight Lines [id:da4229920608733022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (524.32,201.34) -- (545.32,166.84) ;
%Straight Lines [id:da026452040204255844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (546.65,181.67) -- (523.72,162.76) ;
%Straight Lines [id:da7798107476794671] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (475.87,183.17) -- (497.65,183.17) ;
\draw [shift={(501.65,183.17)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Flowchart: Extract [id:dp42424626357759476] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (615.08,195.17) -- (620.08,203.17) -- (610.08,203.17) -- cycle ;
%Flowchart: Extract [id:dp36662781411838785] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (625.08,195.17) -- (630.08,203.17) -- (620.08,203.17) -- cycle ;
%Flowchart: Extract [id:dp7877739634925578] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (635.08,195.17) -- (640.08,203.17) -- (630.08,203.17) -- cycle ;

%Shape: Circle [id:dp057882446444875724] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (608.7,264.64) .. controls (608.7,262.71) and (610.27,261.14) .. (612.2,261.14) .. controls (614.13,261.14) and (615.7,262.71) .. (615.7,264.64) .. controls (615.7,266.57) and (614.13,268.14) .. (612.2,268.14) .. controls (610.27,268.14) and (608.7,266.57) .. (608.7,264.64) -- cycle ;
%Shape: Circle [id:dp5134462629902798] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620.28,264.61) .. controls (620.28,262.68) and (621.85,261.11) .. (623.78,261.11) .. controls (625.72,261.11) and (627.28,262.68) .. (627.28,264.61) .. controls (627.28,266.54) and (625.72,268.11) .. (623.78,268.11) .. controls (621.85,268.11) and (620.28,266.54) .. (620.28,264.61) -- cycle ;
%Shape: Circle [id:dp15934689595251794] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (632.47,265.06) .. controls (632.47,263.13) and (634.03,261.56) .. (635.97,261.56) .. controls (637.9,261.56) and (639.47,263.13) .. (639.47,265.06) .. controls (639.47,266.99) and (637.9,268.56) .. (635.97,268.56) .. controls (634.03,268.56) and (632.47,266.99) .. (632.47,265.06) -- cycle ;

%Curve Lines [id:da0519642415275785] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (211.17,190.67) .. controls (225.09,178.84) and (226.23,180.75) .. (263.1,180.88) ;
\draw [shift={(266.62,180.88)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da8582510939763155] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (531.98,110.33) -- (531.98,147.67) ;
\draw [shift={(531.98,151.67)}, rotate = 270] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Rectangle [id:dp10936985025923018] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][blur shadow={shadow xshift=1.5pt,shadow yshift=-1.5pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (11.45,226.79) -- (81.45,226.79) -- (81.45,296.79) -- (11.45,296.79) -- cycle ;
%Image [id:dp3635768431027022] 
\draw (46.45,261.79) node  {\includegraphics[width=52.5pt,height=52.5pt]{input.png}};
%Image [id:dp909437022281115] 
\draw (294.98,331.79) node  {\includegraphics[width=55.5pt,height=55.5pt]{input.png}};
%Shape: Cross [id:dp42852244919138394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (614.11,328.27) -- (615.72,328.27) -- (615.72,331.46) -- (618.92,331.46) -- (618.92,333.07) -- (615.72,333.07) -- (615.72,336.27) -- (614.11,336.27) -- (614.11,333.07) -- (610.92,333.07) -- (610.92,331.46) -- (614.11,331.46) -- cycle ;
%Shape: Cross [id:dp9705035076800692] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (630.45,328.27) -- (632.05,328.27) -- (632.05,331.46) -- (635.25,331.46) -- (635.25,333.07) -- (632.05,333.07) -- (632.05,336.27) -- (630.45,336.27) -- (630.45,333.07) -- (627.25,333.07) -- (627.25,331.46) -- (630.45,331.46) -- cycle ;
%Straight Lines [id:da6375589626660909] 
\draw    (625.45,326.51) -- (620.45,338.51) ;
%Curve Lines [id:da7994722835426287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (280.15,335.43) .. controls (283.67,332.57) and (285.06,332.03) .. (286.2,325.81) ;
\draw [shift={(286.65,322.93)}, rotate = 97.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Image [id:dp3332031047063764] 
\draw (397.28,331.46) node  {\includegraphics[width=55.69pt,height=55.69pt]{refined_mask.png}};
%Image [id:dp44565187950600493] 
\draw (543.53,332.05) node  {\includegraphics[width=56.06pt,height=56.06pt]{init_mask.png}};
%Shape: Cross [id:dp8355898795195311] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (539.73,305.21) -- (540.47,305.21) -- (540.47,307.34) -- (542.6,307.34) -- (542.6,308.08) -- (540.47,308.08) -- (540.47,310.21) -- (539.73,310.21) -- (539.73,308.08) -- (537.6,308.08) -- (537.6,307.34) -- (539.73,307.34) -- cycle ;
%Curve Lines [id:da8794383140585142] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (510.25,245) .. controls (536.71,245) and (545.31,267.33) .. (545.68,288.77) ;
\draw [shift={(545.67,292.5)}, rotate = 271.49] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da6661829493259861] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (504.15,333.33) -- (442.45,333.33) ;
\draw [shift={(438.45,333.33)}, rotate = 360] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp3207856536447371] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360.15,294.34) -- (434.98,294.34) -- (434.98,369.17) -- (360.15,369.17) -- cycle ;
%Shape: Square [id:dp4847025296203238] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (506.07,294.6) -- (580.9,294.6) -- (580.9,369.43) -- (506.07,369.43) -- cycle ;
%Shape: Cross [id:dp34345560981971923] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (523.73,334.29) -- (524.47,334.29) -- (524.47,336.42) -- (526.6,336.42) -- (526.6,337.16) -- (524.47,337.16) -- (524.47,339.29) -- (523.73,339.29) -- (523.73,337.16) -- (521.6,337.16) -- (521.6,336.42) -- (523.73,336.42) -- cycle ;
%Shape: Cross [id:dp32510262390174827] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (388.81,315.87) -- (389.55,315.87) -- (389.55,318) -- (391.68,318) -- (391.68,318.74) -- (389.55,318.74) -- (389.55,320.87) -- (388.81,320.87) -- (388.81,318.74) -- (386.68,318.74) -- (386.68,318) -- (388.81,318) -- cycle ;
%Shape: Cross [id:dp40985994610274634] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (394.47,304.64) -- (395.21,304.64) -- (395.21,306.77) -- (397.34,306.77) -- (397.34,307.51) -- (395.21,307.51) -- (395.21,309.64) -- (394.47,309.64) -- (394.47,307.51) -- (392.34,307.51) -- (392.34,306.77) -- (394.47,306.77) -- cycle ;
%Shape: Cross [id:dp5885613772526348] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291.69,305.32) -- (292.43,305.32) -- (292.43,307.45) -- (294.56,307.45) -- (294.56,308.19) -- (292.43,308.19) -- (292.43,310.32) -- (291.69,310.32) -- (291.69,308.19) -- (289.56,308.19) -- (289.56,307.45) -- (291.69,307.45) -- cycle ;
%Shape: Cross [id:dp4343280277517012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.03,315.84) -- (286.76,315.84) -- (286.76,317.97) -- (288.9,317.97) -- (288.9,318.7) -- (286.76,318.7) -- (286.76,320.84) -- (286.03,320.84) -- (286.03,318.7) -- (283.9,318.7) -- (283.9,317.97) -- (286.03,317.97) -- cycle ;
%Shape: Cross [id:dp050051684163415544] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (276.77,335.1) -- (277.51,335.1) -- (277.51,337.24) -- (279.64,337.24) -- (279.64,337.97) -- (277.51,337.97) -- (277.51,340.1) -- (276.77,340.1) -- (276.77,337.97) -- (274.64,337.97) -- (274.64,337.24) -- (276.77,337.24) -- cycle ;
%Straight Lines [id:da0944892744600152] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (249.34,275.36) -- (213.88,309.49) ;
\draw [shift={(252.23,272.59)}, rotate = 136.1] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6567808076554091] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (249.95,246.98) -- (213.82,211.93) ;
\draw [shift={(252.82,249.77)}, rotate = 224.14] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da7092168357301007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (434.98,294.34) .. controls (446.32,282.05) and (466.61,296.7) .. (482.31,282.32) ;
\draw [shift={(485,279.5)}, rotate = 130.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Ellipse [id:dp7974669905858085] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.04 ][dash pattern={on 3pt off 3pt on 3pt off 3pt}] (370.93,67.26) .. controls (370.93,47.93) and (386.6,32.26) .. (405.93,32.26) .. controls (425.26,32.26) and (440.93,47.93) .. (440.93,67.26) .. controls (440.93,86.59) and (425.26,102.26) .. (405.93,102.26) .. controls (386.6,102.26) and (370.93,86.59) .. (370.93,67.26) -- cycle ;
%Shape: Circle [id:dp7246325843159274] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (398.59,55.6) .. controls (398.59,53.66) and (400.16,52.1) .. (402.09,52.1) .. controls (404.03,52.1) and (405.59,53.66) .. (405.59,55.6) .. controls (405.59,57.53) and (404.03,59.1) .. (402.09,59.1) .. controls (400.16,59.1) and (398.59,57.53) .. (398.59,55.6) -- cycle ;
%Shape: Circle [id:dp06610207506199561] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (393.14,42.08) .. controls (393.14,40.15) and (394.71,38.58) .. (396.64,38.58) .. controls (398.58,38.58) and (400.14,40.15) .. (400.14,42.08) .. controls (400.14,44.01) and (398.58,45.58) .. (396.64,45.58) .. controls (394.71,45.58) and (393.14,44.01) .. (393.14,42.08) -- cycle ;
%Shape: Circle [id:dp07586285193700637] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (390.48,51.75) .. controls (390.48,49.81) and (392.04,48.25) .. (393.98,48.25) .. controls (395.91,48.25) and (397.48,49.81) .. (397.48,51.75) .. controls (397.48,53.68) and (395.91,55.25) .. (393.98,55.25) .. controls (392.04,55.25) and (390.48,53.68) .. (390.48,51.75) -- cycle ;
%Shape: Circle [id:dp614938571545645] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (381.08,56.08) .. controls (381.08,54.15) and (382.64,52.58) .. (384.58,52.58) .. controls (386.51,52.58) and (388.08,54.15) .. (388.08,56.08) .. controls (388.08,58.01) and (386.51,59.58) .. (384.58,59.58) .. controls (382.64,59.58) and (381.08,58.01) .. (381.08,56.08) -- cycle ;
%Shape: Circle [id:dp8457432196114905] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (421.59,59.93) .. controls (421.59,58) and (423.16,56.43) .. (425.09,56.43) .. controls (427.03,56.43) and (428.59,58) .. (428.59,59.93) .. controls (428.59,61.86) and (427.03,63.43) .. (425.09,63.43) .. controls (423.16,63.43) and (421.59,61.86) .. (421.59,59.93) -- cycle ;
%Shape: Circle [id:dp6080156407714903] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (431.93,67.26) .. controls (431.93,65.33) and (433.49,63.76) .. (435.43,63.76) .. controls (437.36,63.76) and (438.93,65.33) .. (438.93,67.26) .. controls (438.93,69.2) and (437.36,70.76) .. (435.43,70.76) .. controls (433.49,70.76) and (431.93,69.2) .. (431.93,67.26) -- cycle ;
%Shape: Circle [id:dp7034101445292953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (418.59,78.6) .. controls (418.59,76.66) and (420.16,75.1) .. (422.09,75.1) .. controls (424.03,75.1) and (425.59,76.66) .. (425.59,78.6) .. controls (425.59,80.53) and (424.03,82.1) .. (422.09,82.1) .. controls (420.16,82.1) and (418.59,80.53) .. (418.59,78.6) -- cycle ;
%Shape: Circle [id:dp4164636457154327] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (422.93,70.26) .. controls (422.93,68.33) and (424.49,66.76) .. (426.43,66.76) .. controls (428.36,66.76) and (429.93,68.33) .. (429.93,70.26) .. controls (429.93,72.2) and (428.36,73.76) .. (426.43,73.76) .. controls (424.49,73.76) and (422.93,72.2) .. (422.93,70.26) -- cycle ;
%Shape: Circle [id:dp0705291985099139] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (391.26,74.6) .. controls (391.26,72.66) and (392.83,71.1) .. (394.76,71.1) .. controls (396.69,71.1) and (398.26,72.66) .. (398.26,74.6) .. controls (398.26,76.53) and (396.69,78.1) .. (394.76,78.1) .. controls (392.83,78.1) and (391.26,76.53) .. (391.26,74.6) -- cycle ;
%Shape: Circle [id:dp4012737414645029] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (402.59,82.26) .. controls (402.59,80.33) and (404.16,78.76) .. (406.09,78.76) .. controls (408.03,78.76) and (409.59,80.33) .. (409.59,82.26) .. controls (409.59,84.2) and (408.03,85.76) .. (406.09,85.76) .. controls (404.16,85.76) and (402.59,84.2) .. (402.59,82.26) -- cycle ;
%Shape: Circle [id:dp017081313258309194] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (394.59,94.93) .. controls (394.59,93) and (396.16,91.43) .. (398.09,91.43) .. controls (400.03,91.43) and (401.59,93) .. (401.59,94.93) .. controls (401.59,96.86) and (400.03,98.43) .. (398.09,98.43) .. controls (396.16,98.43) and (394.59,96.86) .. (394.59,94.93) -- cycle ;
%Shape: Circle [id:dp441529164059258] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (392.93,84.6) .. controls (392.93,82.66) and (394.49,81.1) .. (396.43,81.1) .. controls (398.36,81.1) and (399.93,82.66) .. (399.93,84.6) .. controls (399.93,86.53) and (398.36,88.1) .. (396.43,88.1) .. controls (394.49,88.1) and (392.93,86.53) .. (392.93,84.6) -- cycle ;
%Shape: Circle [id:dp8328809292887285] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (382.59,85.93) .. controls (382.59,84) and (384.16,82.43) .. (386.09,82.43) .. controls (388.03,82.43) and (389.59,84) .. (389.59,85.93) .. controls (389.59,87.86) and (388.03,89.43) .. (386.09,89.43) .. controls (384.16,89.43) and (382.59,87.86) .. (382.59,85.93) -- cycle ;


% Text Node
\draw (466.93,66.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Cluster}};
% Text Node
\draw (6.65,378.12) node [anchor=west] [inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont (b) SAM with Self-training}}};
% Text Node
\draw (169.84,205.45) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Image }\\{\fontfamily{ptm}\selectfont Encoder}
\end{center}

\end{minipage}};
% Text Node
\draw (166.84,69.11) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Image }\\{\fontfamily{ptm}\selectfont Encoder}
\end{center}

\end{minipage}};
% Text Node
\draw (171.34,234.45) node   [align=left] {\begin{minipage}[lt]{28.22pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont LoRA}
\end{center}

\end{minipage}};
% Text Node
\draw (169.84,302.95) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Image }\\{\fontfamily{ptm}\selectfont Encoder}
\end{center}

\end{minipage}};
% Text Node
\draw (170.68,331.95) node   [align=left] {\begin{minipage}[lt]{28.22pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont LoRA}
\end{center}

\end{minipage}};
% Text Node
\draw (174.32,262.13) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Shared}};
% Text Node
\draw (295.7,378) node   [align=left] {{\fontfamily{ptm}\selectfont Point Prompts}};
% Text Node
\draw (306.59,212.99) node [anchor=south] [inner sep=0.75pt]   [align=left] {\textbf{\textit{Memory Bank}}};
% Text Node
\draw (375.6,179.83) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Cluster}};
% Text Node
\draw (232.75,181.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {Enqueue};
% Text Node
\draw (476.12,235.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}^{t}$};
% Text Node
\draw (476.12,263.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}^{s}$};
% Text Node
\draw (295.18,260.78) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Prompt }\\{\fontfamily{ptm}\selectfont Encoder}
\end{center}

\end{minipage}};
% Text Node
\draw (405.84,260.11) node   [align=left] {\begin{minipage}[lt]{37.27pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Mask }\\{\fontfamily{ptm}\selectfont Decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (54.67,115.84) node   [align=left] {Input};
% Text Node
\draw (285.18,115.84) node   [align=left] {Feature map};
% Text Node
\draw (626.08,160.07) node   [align=left] {\begin{minipage}[lt]{50.35pt}\setlength\topsep{0pt}
\begin{center}
Target \\prototypes
\end{center}

\end{minipage}};
% Text Node
\draw (625.08,225.94) node   [align=left] {\begin{minipage}[lt]{50.35pt}\setlength\topsep{0pt}
\begin{center}
Predicted \\prototypes
\end{center}

\end{minipage}};
% Text Node
\draw (624.08,291.81) node   [align=left] {\begin{minipage}[lt]{40.71pt}\setlength\topsep{0pt}
\begin{center}
Feature \\points
\end{center}

\end{minipage}};
% Text Node
\draw (623.08,51.83) node   [align=left] {Frozen};
% Text Node
\draw (625.08,103.2) node   [align=left] {Trainable};
% Text Node
\draw (411.18,115.84) node   [align=left] {Feature points};
% Text Node
\draw (533.93,233.99) node [anchor=south] [inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.82,0.01,0.11}{Matching}}};
% Text Node
\draw (624.08,361.67) node   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
Pos/Neg \\prompts
\end{center}

\end{minipage}};
% Text Node
\draw (471.3,330.33) node [anchor=south] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textbf{Calibration}}};
% Text Node
\draw (541.62,378) node   [align=left] {Initial mask};
% Text Node
\draw (397.62,378) node   [align=left] {Refined mask};
% Text Node
\draw (170.15,182.66) node [anchor=south] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.93,0.61,0.52}{\textit{\textbf{Teacher}}}};
% Text Node
\draw (170.15,341.66) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.42,0.55,0.7}{\textit{\textbf{Student}}}};
% Text Node
\draw (48.67,301.01) node [anchor=north] [inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (106.9,231.35) node  [rotate=-314.75] [align=left] {\begin{minipage}[lt]{28.57pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.93,0.61,0.52}{{\small Weak }}\\\textcolor[rgb]{0.93,0.61,0.52}{{\small Aug.}}
\end{center}

\end{minipage}};
% Text Node
\draw (107.16,293.54) node  [rotate=-43.94] [align=left] {\begin{minipage}[lt]{32.32pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.42,0.55,0.7}{{\small Strong }}\\\textcolor[rgb]{0.42,0.55,0.7}{{\small Aug.}}
\end{center}

\end{minipage}};
% Text Node
\draw (470.79,290.17) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\small Supervise}};
% Text Node
\draw (6.79,134.18) node [anchor=west] [inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont (a) Offline Prototypes Generation}}};
% Text Node
\draw (87.12,37.13) node [anchor=north east] [inner sep=0.75pt]   [align=left] {\textbf{\textit{{\footnotesize \textcolor[rgb]{0.98,0.98,0.98}{GT Points}}}}};


\end{tikzpicture}

